Game Petri Nets: Compositional Modeling and Analysis of Large-Scale Strategic Systems

Large-scale strategic systems, such as maintenance workflows, cyber campaigns, and multi-agent AI pipelines, consist of many interactions whose outcomes determine which later interactions become possible, who takes part, and with what resources. We introduce game Petri nets, formalized as outcome-driven compositional game Petri nets (OCGPNs), to model and analyze such systems. Local games are attached to places of a colored Petri net, and a game-to-token interface converts each resolved game into typed tokens that enable, synchronize, or block subsequent games. For general, concurrent nets, we give an operational semantics and a structural theory based on invariants and Farkas certificates, which shows that guards can certify unreachability whereas incentive instruments can only change values. For sequential nets, the net induces a stochastic game on its game places. We prove that global equilibria are exactly collections of equilibria of local games augmented by continuation values, characterize through successor-level pivotality when downstream games change upstream behavior, and compute values place by place via a decomposition into strongly connected components, at a cost additive in local game sizes. A composition calculus based on place fusion glues certificates across subnets and summarizes downstream subnets by their entry values. Two running examples, a maintenance workflow and an intrusion campaign derived from multi-resolution cyber-defense games, illustrate the theory, including the composition of a newly discovered attack scenario with an existing campaign.

==> figs/anatomy.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  % strategic-interaction region
  \fill[gamecol!5,rounded corners=4pt] (-1.1,-2.75) rectangle (3.75,4.15);
  \node[glbl,anchor=north west] at (-1.0,4.1) {strategic interaction};
  \fill[rescol!4,rounded corners=4pt] (4.05,-2.75) rectangle (11.3,4.15);
  \node[lbl,font=\footnotesize\itshape,text=rescol!70!black,anchor=north east] at (11.2,4.1) {outcome-guarded routing};
  % nodes
  \node[gplace,label={[glbl]below:game place\\[-1pt]$p\in P_G$}] (p) at (0,0) {};
  \node[ctok=gamecol] at (p) {};
  \node[lbl,anchor=south] at ($(p.north)+(0,0.05)$) {$\tok{\mathrm{id},b}$};
  \node[rtrans,label={[lbl]above left:$r_p$}] (r) at (2.2,0) {};
  \node[place,tokens=2,label={[lbl]left:resource}] (bud) at (2.2,-1.9) {};
  \node[place,label={[lbl,align=center]below:result place $q$\\$\tok{\mathrm{id},\omega,\mathrm{data}}$}] (q) at (5.3,0) {};
  \node[ctok=okcol] at (q) {};
  \coordinate (fan) at (6.6,0);
  \node[transition,label={[guard]above:$[\omega\in O_{p,t_1}]$}] (t1) at (7.7,1.3) {};
  \node[transition,label={[guard]above:$[\omega\in O_{p,t_2}]$}] (t2) at (7.7,-1.3) {};
  \node[lbl,anchor=north] at ($(t1.south)+(0,-0.05)$) {$t_1$};
  \node[lbl,anchor=north] at ($(t2.south)+(0,-0.05)$) {$t_2$};
  \node[gplace,label={[glbl]right:$\G_{q_1}$}] (g1) at (9.3,1.3) {};
  \node[gplace,label={[glbl]right:$\G_{q_2}$}] (g2) at (9.3,-1.3) {};
  % game callout
  \node[cbox,align=center] (cb) at (1.1,2.3) {%
    \textbf{local game} $\G_p(b)$\\[2pt]
    \begin{tabular}{c|cc}
      & $\act{H}$ & $\act{L}$\\\hline
      $\act{H}$ & $2,2$ & $-1,3$\\
      $\act{L}$ & $3,-1$ & $0,0$
    \end{tabular}\\[3pt]
    $a\sim\sigma_p\in\mathcal{A}_p(b)$,\ \ $\omega\sim\phi_p(\cdot\mid a,b)$};
  % arcs
  \draw[arc] (p) -- (r);
  \draw[arc] (bud) -- node[right,lbl]{cost} (r.south);
  \draw[arc] (r) -- node[above,lbl]{$\Out_p(b,a,\omega)$} (q);
  \draw[arc] (q.east) -- (fan) |- (t1);
  \draw[arc] (q.east) -- (fan) |- (t2);
  \draw[arc] (t1) -- (g1); \draw[arc] (t2) -- (g2);
  \draw[darc,draw=gamecol!80!black] (cb.south -| r) -- (r.north);
\end{tikzpicture}


==> figs/backward.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[gplace,label={[glbl]left:$\G_P$}] (gp) at (0,0) {};
  \node[rtrans,label={[lbl]below:$r_P$}] (r) at (1.4,0) {};
  \node[place,label={[lbl]below:$q_P$}] (q) at (2.7,0) {};
  \coordinate (fan) at (3.45,0);
  \node[transition,label={[guard]above:$[\mathrm{ready}]$}] (ta) at (4.3,1.1) {};
  \node[transition,label={[guard]below:$[\mathrm{notReady}]$}] (tr) at (4.3,-1.1) {};
  \node[gplace,label={[glbl]above:$\G_A$}] (ga) at (5.6,1.1) {};
  \node[gplace,label={[glbl]below:$\G_R$}] (gr) at (5.6,-1.1) {};
  \node[draw=okcol!70!black,line width=0.7pt,fill=okcol!7,rounded corners=2pt,font=\footnotesize,inner sep=4pt] (va) at (8.7,1.1) {$V(\G_A)$: equilibrium value};
  \node[draw=badcol!70!black,line width=0.7pt,fill=badcol!5,rounded corners=2pt,font=\footnotesize,inner sep=4pt] (vr) at (8.7,-1.1) {$V(\G_R)$: equilibrium value};
  \foreach \u/\v in {gp/r,r/q,ta/ga,tr/gr} \draw[arc] (\u)--(\v);
  \draw[arc] (q.east)--(fan)|-(ta); \draw[arc] (q.east)--(fan)|-(tr);
  \draw[darc,draw=inkcol!40] (ga)--(va); \draw[darc,draw=inkcol!40] (gr)--(vr);
  \draw[->,line width=0.9pt,draw=okcol!65!black,dashed] (va.north) |- node[pos=0.75,above,lbl]{$+\gamma\,V(\G_A)$ if $\omega=\mathrm{ready}$} (0,2.35) -- (gp.north);
  \draw[->,line width=0.9pt,draw=badcol!80!black,dashed] (vr.south) |- node[pos=0.75,below,lbl]{$+\gamma\,V(\G_R)$ if $\omega=\mathrm{notReady}$} (0,-2.35) -- (gp.south);
  \node[cbox,font=\scriptsize,align=center,anchor=east] at (-0.9,1.3) {solve $\G_P$ with\\ $Q_i = R_i+\gamma V_i(\text{successor})$};
\end{tikzpicture}


==> figs/campaign.tex <==
\begin{tikzpicture}[x=0.96cm,y=1cm]
  % ---------------- lateral stage (middle row)
  \node[place,label={[lbl]above:DMZ foothold}] (dmz) at (0,0) {}; \node[ctok=badcol] at (dmz) {};
  \node[transition,label={[lbl]below:$t_{\mathrm{in}}$}] (tin) at (1.2,0) {};
  \node[gplace,label={[glbl]above:$p_L$\\[-1pt]IT site}] (gl) at (2.5,0) {};
  \node[rtrans,label={[lbl]below right:$r_L$}] (rl) at (3.8,0) {};
  \node[place,label={[lbl]below:$q_L$}] (ol) at (5.0,0) {};
  \coordinate (fanL) at (5.7,0);
  % ---------------- asset stage (top row)
  \node[transition,label={[guard]above:$[\mathrm{moved}]$}] (tmv) at (6.5,1.6) {};
  \node[gplace,label={[glbl]below:$p_A$\\[-1pt]asset}] (ga) at (7.8,1.6) {};
  \node[rtrans,label={[lbl]below:$r_A$}] (ra) at (9.1,1.6) {};
  \node[place,label={[lbl]below:$q_A$}] (oa) at (10.3,1.6) {};
  \coordinate (fanA) at (11.0,1.6);
  \node[transition,label={[guard]above:$[\mathrm{genuine}\wedge\mathrm{egress}]$},label={[lbl]below:$t_{\mathrm{gen}}$}] (tg) at (11.8,2.6) {};
  \node[place,label={[lbl,text=badcol]right:$z_{\mathrm{gen}}$ ($\nu{=}15$)}] (xg) at (13.1,2.6) {};
  \node[transition,label={[guard]below:$[\mathrm{decoy}]$}] (td) at (11.8,0.6) {};
  \coordinate (fanD) at (12.4,0.6);
  \node[place,label={[lbl]right:$z_{\mathrm{dec}}$ ($\nu{=}{-}1$)}] (xd) at (13.1,1.25) {};
  \node[place,label={[lbl,text=rescol!70!black,align=left]right:telemetry\\[-1pt]$\to$ attribution}] (tel) at (13.1,-0.05) {};
  % ---------------- containment (bottom row)
  \node[transition,label={[guard]above:$[\mathrm{stall}]$}] (tst) at (6.5,-1.6) {};
  % ---------------- side places
  \node[place,label={[lbl]left:credentials}] (cred) at (3.8,2.9) {};
  \node[place,tokens=2,label={[lbl]below:SOC capacity}] (soc) at (3.8,-1.7) {};
  % ---------------- arcs
  \foreach \u/\v in {dmz/tin,tin/gl,gl/rl,rl/ol,tmv/ga,ga/ra,ra/oa,tg/xg} \draw[arc] (\u)--(\v);
  \draw[arc] (ol.east)--(fanL)|-(tmv); \draw[arc] (ol.east)--(fanL)|-(tst);
  \draw[arc] (oa.east)--(fanA)|-(tg); \draw[arc] (oa.east)--(fanA)|-(td);
  \draw[arc] (td.east)--(fanD)|-(xd); \draw[arc] (td.east)--(fanD)|-(tel);
  \draw[arc,badcol] (tst.east) -- ++(0.45,0) |- (2.5,-2.95) -- (gl.south);
  \node[lbl,text=badcol,anchor=north] at (5.2,-3.0) {stall: payoff $\beta$, the foothold token returns};
  \draw[darc] (rl.north) -- node[pos=0.55,left,lbl]{if T1078 succeeds} (cred.south);
  \draw[{Stealth[length=2mm]}-{Stealth[length=2mm]},line width=0.7pt,dashed,draw=inkcol!60] (cred.east) -| (ga.north);
  \node[lbl,anchor=south] at (6.2,2.95) {read arc: sets $\vartheta$ of $\G_{p_A}$};
  \draw[{Stealth[length=2mm]}-{Stealth[length=2mm]},line width=0.7pt,draw=rescol!70!black] (soc.north) -- (rl.south);
\end{tikzpicture}


==> figs/comp_a.tex <==
\begin{tikzpicture}
  \node[sub] (n1) at (0,0) {$\N_1$};
  \node[place,label={[lbl]above:interface}] (i) at (2.4,0) {};
  \node[ctok=okcol] at (i) {};
  \node[sub] (n2) at (4.8,0) {$\N_2$};
  \draw[arc] (n1)--node[above,lbl]{exit}(i); \draw[arc] (i)--node[above,lbl]{entry}(n2);
  \node[lbl,below=6mm of i] {colors must match: $\mathrm{Col}_{\mathrm{exit}}=\mathrm{Col}_{\mathrm{entry}}$};
\end{tikzpicture}


==> figs/comp_b.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[place] (q) at (0,0) {}; \node[ctok=okcol] at (q) {};
  \coordinate (fan) at (0.7,0);
  \node[transition,label={[guard]above:$[\omega\in O_1]$}] (t1) at (1.5,0.8) {};
  \node[transition,label={[guard]below:$[\omega\in O_2]$}] (t2) at (1.5,-0.8) {};
  \node[sub,minimum width=1.2cm,minimum height=0.9cm] (n1) at (3.1,0.8) {$\N_1$};
  \node[sub,minimum width=1.2cm,minimum height=0.9cm] (n2) at (3.1,-0.8) {$\N_2$};
  \draw[arc] (q.east)--(fan)|-(t1); \draw[arc] (q.east)--(fan)|-(t2);
  \draw[arc] (t1)--(n1); \draw[arc] (t2)--(n2);
\end{tikzpicture}


==> figs/comp_c.tex <==
\begin{tikzpicture}
  \node[gplace] (g1) at (-0.5,1.0) {}; \node[rtrans] (r1) at (1.3,1.0) {}; \node[place] (o1) at (2.6,1.0) {};
  \node[gplace] (g2) at (-0.5,-1.0) {}; \node[rtrans] (r2) at (1.3,-1.0) {}; \node[place] (o2) at (2.6,-1.0) {};
  \node[place,tokens=3,label={[lbl]right:shared resource}] (sr) at (1.3,0) {};
  \draw[arc] (g1)--(r1); \draw[arc] (r1)--(o1); \draw[arc] (g2)--(r2); \draw[arc] (r2)--(o2);
  \draw[arc] (sr)--(r1.south); \draw[arc] (sr)--(r2.north);
  \node[glbl] at (-1.4,1.0) {$\N_1$}; \node[glbl] at (-1.4,-1.0) {$\N_2$};
\end{tikzpicture}


==> figs/comp_d.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[place,label={[lbl]left:result 1}] (a) at (0,0.8) {}; \node[ctok=okcol] at (a) {};
  \node[place,label={[lbl]left:result 2}] (b) at (0,-0.8) {}; \node[ctok=okcol] at (b) {};
  \node[transition] (j) at (1.6,0) {};
  \node[gplace,label={[glbl]right:joint game}] (g) at (3.9,0) {};
  \draw[arc] (a)-|(j); \draw[arc] (b)-|(j);
  \draw[arc] (j) -- node[below,guard]{$[\mathrm{id}_1{=}\mathrm{id}_2]$} (g);
\end{tikzpicture}


==> figs/comp_e.tex <==
\begin{tikzpicture}
  \node[gplace,label={[glbl]below:$\G_1$}] (g) at (0,0) {};
  \node[rtrans] (r) at (1.3,0) {};
  \node[place] (o) at (2.6,0) {};
  \node[transition,label={[guard]right:$[\mathrm{fail}]$}] (f) at (2.6,1.3) {};
  \node[transition,label={[guard]above:$[\mathrm{pass}]$}] (s) at (3.9,0) {};
  \draw[arc] (g)--(r); \draw[arc] (r)--(o); \draw[arc] (o)--(s); \draw[arc] (o)--(f);
  \draw[arc,badcol] (f.north) -- ++(0,0.35) -| node[above,lbl,pos=0.25,text=badcol]{revision token} (g.north);
  \draw[arc] (s) -- ++(0.8,0);
\end{tikzpicture}


==> figs/comp_f.tex <==
\begin{tikzpicture}
  \node[transition] (t) at (0,0) {};
  \node[gplace,label={[glbl]below:template $\G_\vartheta$}] (g) at (2.8,0) {};
  \node[ctok=gamecol] at (g) {};
  \draw[arc] (t) -- node[above,lbl]{$\tok{\mathrm{type},\vartheta,\mathrm{id}}$} (g);
  \node[cbox,font=\scriptsize,align=left] (c) at (2.8,1.4) {$\vartheta$ sets players,\\ actions, payoffs};
  \draw[darc,draw=gamecol!80!black] (c)--(g);
\end{tikzpicture}


==> figs/decomposition.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  cell/.style={draw=inkcol!45,line width=0.5pt,minimum height=0.6cm,inner sep=0pt,font=\scriptsize},
  op/.style={font=\small,inner sep=1pt},
  hd/.style={font=\scriptsize,align=center,anchor=south,inner sep=1pt},
  zero/.style={text=inkcol},
  piv/.style={draw=badcol,line width=1.2pt}]
  % 2x2 grid: #1 top-left cell centre, #2..#5 entries (HH,HL,LH,LL), #6..#9 fills
  \newcommand{\mg}[9]{%
    \begin{scope}[shift={#1}]
      \node[cell,minimum width=\cw cm,fill=#6] at (0,0) {#2};
      \node[cell,minimum width=\cw cm,fill=#7] at (\cw,0) {#3};
      \node[cell,minimum width=\cw cm,fill=#8] at (0,-0.6) {#4};
      \node[cell,minimum width=\cw cm,fill=#9] at (\cw,-0.6) {#5};
    \end{scope}}
  % row-difference strip: #1 left cell centre, #2,#3 entries, #4,#5 extra styles
  \newcommand{\dg}[5]{%
    \begin{scope}[shift={#1}]
      \node[cell,minimum width=\cw cm,fill=softgray,#4] at (0,0) {#2};
      \node[cell,minimum width=\cw cm,fill=softgray,#5] at (\cw,0) {#3};
    \end{scope}}
  \def\fG{okcol!28}\def\fO{gamecol!30}\def\fR{badcol!22}\def\fW{white}

  %================ Variant A =================
  \node[font=\footnotesize\bfseries,anchor=west] at (-1.2,1.55) {Variant A: graded routing};
  \def\cw{0.95}
  \mg{(0,0)}{$2$}{$-1$}{$3$}{$0$}{\fW}{\fW}{\fW}{\fW}
  \node[hd] at (0.475,0.42) {stage $R$};
  \node[font=\scriptsize,anchor=east,text=inkcol] at (-0.5,0) {$\act{H}$};
  \node[font=\scriptsize,anchor=east,text=inkcol] at (-0.5,-0.6) {$\act{L}$};
  \node[op] at (2.0,-0.3) {$+\ \gamma\,\Big[$};
  \node[op,anchor=east] at (2.85,-0.3) {$4$};
  \mg{(3.4,0)}{$1$}{$0$}{$0$}{$0$}{\fG}{\fW}{\fW}{\fW}
  \node[hd] at (3.875,0.42) {$\Phi_V$\\[-1pt]to $\G_V$, $V{=}4$};
  \node[op,anchor=east] at (5.6,-0.3) {$-\,2$};
  \mg{(6.15,0)}{$0$}{$1$}{$1$}{$0$}{\fW}{\fO}{\fO}{\fW}
  \node[hd] at (6.625,0.42) {$\Phi_{R,1}$\\[-1pt]to $\G_R$, $k{=}1$};
  \node[op,anchor=east] at (8.35,-0.3) {$-\,4$};
  \mg{(8.9,0)}{$0$}{$0$}{$0$}{$1$}{\fW}{\fW}{\fW}{\fR}
  \node[hd] at (9.375,0.42) {$\Phi_{R,2}$\\[-1pt]to $\G_R$, $k{=}2$};
  \node[op] at (10.55,-0.3) {$\Big]$};
  \node[op] at (10.95,-0.3) {$=$};
  \def\cw{1.3}
  \mg{(11.8,0)}{$2{+}4\gamma$}{$-1{-}2\gamma$}{$3{-}2\gamma$}{$-4\gamma$}{\fW}{\fW}{\fW}{\fW}
  \node[hd] at (12.45,0.42) {augmented $Q(\gamma)$};
  \node[font=\scriptsize,anchor=east] at (-0.5,-1.6) {$D(\cdot)$};
  \def\cw{0.95}
  \dg{(0,-1.6)}{$-1$}{$-1$}{}{}
  \dg{(3.4,-1.6)}{$1$}{$0$}{}{}
  \dg{(6.15,-1.6)}{$-1$}{$1$}{}{}
  \dg{(8.9,-1.6)}{$0$}{$-1$}{}{}
  \def\cw{1.3}
  \dg{(11.8,-1.6)}{$-1{+}6\gamma$}{$-1{+}2\gamma$}{draw=okcol!65!black,line width=1pt}{draw=okcol!65!black,line width=1pt}
  \node[font=\scriptsize,text=okcol!45!black,anchor=north] at (12.45,-1.95) {$\act{H}$ dominant $\iff\gamma>\tfrac12$};
  \foreach \x in {0.475,3.875,6.625,9.375,12.45} \draw[->,line width=0.6pt,draw=inkcol!50] (\x,-0.95) -- (\x,-1.28);

  %================ Variant B =================
  \begin{scope}[yshift=-4.5cm]
  \node[font=\footnotesize\bfseries,anchor=west] at (-1.2,1.55) {Variant B: binary routing};
  \def\cw{0.95}
  \mg{(0,0)}{$2$}{$-1$}{$3$}{$0$}{\fW}{\fW}{\fW}{\fW}
  \node[hd] at (0.475,0.42) {stage $R$};
  \node[font=\scriptsize,anchor=east,text=inkcol] at (-0.5,0) {$\act{H}$};
  \node[font=\scriptsize,anchor=east,text=inkcol] at (-0.5,-0.6) {$\act{L}$};
  \node[op] at (1.95,-0.3) {$+\ \gamma\,\Big[$};
  \node[op,anchor=east] at (2.85,-0.3) {$v_A$};
  \mg{(3.4,0)}{$1$}{$0$}{$0$}{$0$}{\fG}{\fW}{\fW}{\fW}
  \node[hd] at (3.875,0.42) {$\Phi_{\mathrm{ready}}$\\[-1pt]to $\G_A$};
  \node[op,anchor=east] at (5.6,-0.3) {$+\,v_R$};
  \mg{(6.15,0)}{$0$}{$1$}{$1$}{$1$}{\fW}{\fR}{\fR}{\fR}
  \node[hd] at (6.625,0.42) {$\Phi_{\mathrm{notReady}}$\\[-1pt]to $\G_R$};
  \node[op] at (7.8,-0.3) {$\Big]$};
  \node[op] at (8.2,-0.3) {$=$};
  \def\cw{1.3}
  \mg{(9.05,0)}{$2{+}\gamma v_A$}{$-1{+}\gamma v_R$}{$3{+}\gamma v_R$}{$\gamma v_R$}{\fW}{\fW}{\fW}{\fW}
  \node[hd] at (9.7,0.42) {augmented $Q$};
  \node[font=\scriptsize,anchor=east] at (-0.5,-1.6) {$D(\cdot)$};
  \def\cw{0.95}
  \dg{(0,-1.6)}{$-1$}{$-1$}{}{}
  \dg{(3.4,-1.6)}{$1$}{$0$}{}{piv}
  \dg{(6.15,-1.6)}{$-1$}{$0$}{}{piv}
  \def\cw{1.3}
  \dg{(9.05,-1.6)}{$-1{+}\gamma\Delta v$}{$-1$}{}{piv}
  \foreach \x in {0.475,3.875,6.625,9.7} \draw[->,line width=0.6pt,draw=inkcol!50] (\x,-0.95) -- (\x,-1.28);
  \node[font=\scriptsize,text=badcol!85!black,align=left,anchor=west] at (11.3,-1.0) {column $\act{L}$: no outcome is\\pivotal, so $D_{\act{L}}(Q)=-1$\\for every $\gamma$, $v_A$, $v_R$};
  \end{scope}
\end{tikzpicture}


==> figs/examplenet.tex <==
\begin{tikzpicture}[x=0.96cm,y=1cm]
  % ---------------- planning stage (middle row)
  \node[place,label={[lbl]above:work order}] (s0) at (0,0) {}; \node[ctok=rescol] at (s0) {};
  \node[transition,label={[lbl]below:$t_0$}] (t0) at (1.3,0) {};
  \node[gplace,label={[glbl]above:$\G_P$\\[-1pt]plan}] (gp) at (2.6,0) {};
  \node[rtrans,label={[lbl]below:$r_P$}] (rp) at (3.9,0) {};
  \node[place,label={[lbl]below:$q_P$}] (op) at (5.1,0) {};
  \coordinate (fan) at (5.85,0);
  % ---------------- success row
  \node[transition,label={[guard]above:$[\mathrm{ready}]$},label={[lbl]below:$t_A$}] (ta) at (6.7,1.8) {};
  \node[gplace,label={[glbl]below:$\G_A$\\[-1pt]authorize}] (ga) at (8.0,1.8) {};
  \node[rtrans,label={[lbl]below:$r_A$}] (ra) at (9.3,1.8) {};
  \node[place,label={[lbl,align=center]below:auth\\[-1pt]token}] (au) at (10.5,1.8) {};
  \node[transition,label={[lbl]below:$t_E$}] (te) at (11.8,1.8) {};
  \node[gplace,label={[glbl]below:$\G_E$\\[-1pt]execute}] (ge) at (13.1,1.8) {};
  \node[place,tokens=1,label={[lbl]left:evidence}] (ev) at (11.8,3.4) {};
  \node[guard,anchor=west] at (12.0,2.65) {$[\mathrm{Safe}\wedge\mathrm{cert}]$};
  \node[font=\scriptsize,text=okcol!55!black,anchor=south] at (8.0,2.3) {$V=(5,5)$};
  % ---------------- recovery row
  \node[transition,label={[guard]below:$[\mathrm{notReady}]$},label={[lbl]above:$t_R$}] (tr) at (6.7,-1.8) {};
  \node[gplace,label={[glbl]below:$\G_R$\\[-1pt]recover}] (gr) at (8.0,-1.8) {};
  \node[rtrans,label={[lbl]below:$r_R$}] (rr) at (9.3,-1.8) {};
  \node[place,label={[lbl]below:repaired}] (rep) at (10.5,-1.8) {};
  \node[transition,label={[lbl]below:$t_\ell$}] (tl) at (11.8,-1.8) {};
  \node[font=\scriptsize,text=badcol!80!black,anchor=south] at (8.0,-1.3) {$V=(0,0)$};
  % ---------------- arcs
  \foreach \u/\v in {s0/t0,t0/gp,gp/rp,rp/op,ta/ga,ga/ra,ra/au,au/te,te/ge,tr/gr,gr/rr,rr/rep,rep/tl}
    \draw[arc] (\u)--(\v);
  \draw[arc] (op.east) -- (fan) |- (ta);
  \draw[arc] (op.east) -- (fan) |- (tr);
  \draw[arc] (ev) -- (te);
  \draw[arc,badcol] (tl.east) -- ++(0.45,0) |- (2.6,-3.35) -- (gp.south);
  \node[lbl,text=badcol,anchor=north] at (7.2,-3.4) {rework: the repair token updates budget and equipment condition};
\end{tikzpicture}


==> figs/forkjoin.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \begin{scope}[on background layer]
    \fill[rescol!5,rounded corners=4pt] (2.2,-2.45) rectangle (4.75,2.45);
  \end{scope}
  \node[lbl,text=rescol!70!black,font=\footnotesize\itshape] at (3.47,0) {concurrent};
  \node[place,label={[lbl]below:ready}] (rd) at (0,0) {}; \node[ctok=okcol] at (rd) {};
  \node[transition,label={[lbl]below:fork}] (fk) at (1.25,0) {};
  \coordinate (fan0) at (1.8,0);
  \node[gplace,label={[glbl]above:$\G_M$ mechanical}] (gm) at (2.9,1.5) {};
  \node[gplace,label={[glbl]below:$\G_C$ cyber}] (gc) at (2.9,-1.5) {};
  \node[rtrans,label={[lbl]below:$r_M$}] (rm) at (4.15,1.5) {};
  \node[rtrans,label={[lbl]above:$r_C$}] (rc) at (4.15,-1.5) {};
  \coordinate (fanM) at (5.1,1.5); \coordinate (fanC) at (5.1,-1.5);
  \node[place,label={[lbl]above:$p_M^{\mathrm{fail}}$}] (fm) at (6.0,2.45) {};
  \node[place,label={[lbl]above:$p_M^{\mathrm{pass}}$}] (pm) at (6.0,0.85) {};
  \node[place,label={[lbl]below:$p_C^{\mathrm{pass}}$}] (pc) at (6.0,-0.85) {};
  \node[place,label={[lbl]below:$p_C^{\mathrm{fail}}$}] (fc) at (6.0,-2.45) {};
  \node[transition] (jn) at (7.5,0) {};
  \node[gplace,label={[glbl]right:$\G_A$}] (ga) at (9.9,0) {};
  \node[transition] (xm) at (7.5,2.45) {};
  \node[transition] (xc) at (7.5,-2.45) {};
  \node[place,label={[lbl,text=badcol]right:repair $\to\G_R$}] (rpM) at (8.8,2.45) {};
  \node[place,label={[lbl,text=badcol]right:repair $\to\G_R$}] (rpC) at (8.8,-2.45) {};
  % arcs
  \draw[arc] (rd)--(fk);
  \draw[arc] (fk.east)--(fan0)|-(gm); \draw[arc] (fk.east)--(fan0)|-(gc);
  \draw[arc] (gm)--(rm); \draw[arc] (gc)--(rc);
  \draw[arc,okcol!65!black] (rm.east)--(fanM)|-(pm); \draw[arc,badcol] (rm.east)--(fanM)|-(fm);
  \draw[arc,okcol!65!black] (rc.east)--(fanC)|-(pc); \draw[arc,badcol] (rc.east)--(fanC)|-(fc);
  \draw[arc] (pm)-|(jn); \draw[arc] (pc)-|(jn);
  \draw[arc] (jn) -- node[below,guard]{$[\mathrm{id}_M{=}\mathrm{id}_C]$} (ga);
  \draw[arc] (fm)--(xm); \draw[arc] (xm)--(rpM); \draw[arc] (fc)--(xc); \draw[arc] (xc)--(rpC);
\end{tikzpicture}


==> figs/fusion.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  blk/.style={draw=inkcol!60,line width=0.6pt,font=\footnotesize,inner sep=0pt,anchor=north west}]
  % ---------------- the two open nets
  \draw[line width=0.7pt,dashed,draw=rescol!70!black,rounded corners=4pt] (-0.2,-0.9) rectangle (6.1,1.3);
  \draw[line width=0.7pt,dashed,draw=gamecol!80!black,rounded corners=4pt] (5.1,-1.05) rectangle (11.4,1.45);
  \node[lbl,anchor=north west,text=rescol!70!black] at (-0.1,1.25) {$\N_1$};
  \node[lbl,anchor=north east,text=gamecol!70!black] at (11.3,1.4) {$\N_2$};
  \node[place,label={[lbl]below:entry $e_1$}] (e1) at (0.55,0) {};
  \node[transition] (t1) at (1.55,0) {};
  \node[gplace] (g1) at (2.65,0) {};
  \node[rtrans] (r1) at (3.75,0) {};
  \node[place,fill=okcol!18,draw=okcol!60!black,label={[lbl,text=okcol!45!black,fill=white,inner sep=1.5pt]above:$x_1\equiv e_2$}] (s) at (5.6,0) {};
  \node[transition] (t2) at (6.9,0) {};
  \node[gplace] (g2) at (8.0,0) {};
  \node[rtrans] (r2) at (9.1,0) {};
  \node[place,label={[lbl]below:exit $x_2$}] (x2) at (10.4,0) {};
  \foreach \u/\v in {e1/t1,t1/g1,g1/r1,r1/s,s/t2,t2/g2,g2/r2,r2/x2} \draw[arc] (\u)--(\v);
  % ---------------- block structure of C
  \begin{scope}[shift={(2.6,-1.9)}]
    \def\cw{2.2}
    \node[lbl,anchor=south] at (1.1,0.05) {columns $T_1$};
    \node[lbl,anchor=south] at (3.3,0.05) {columns $T_2$};
    \node[blk,minimum width=2.2cm,minimum height=0.75cm,fill=rescol!14] at (0,0) {};
    \node[font=\footnotesize] at (1.1,-0.375) {$C_1^{\circ}$};
    \node[blk,minimum width=2.2cm,minimum height=0.75cm,fill=white] at (2.2,0) {};
    \node[font=\footnotesize,text=inkcol!70] at (3.3,-0.375) {$0$};
    \node[blk,minimum width=2.2cm,minimum height=0.5cm,fill=okcol!18] at (0,-0.75) {};
    \node[font=\footnotesize] at (1.1,-1.0) {$C_1^{H}$};
    \node[blk,minimum width=2.2cm,minimum height=0.5cm,fill=okcol!18] at (2.2,-0.75) {};
    \node[font=\footnotesize] at (3.3,-1.0) {$C_2^{H}$};
    \node[blk,minimum width=2.2cm,minimum height=0.75cm,fill=white] at (0,-1.25) {};
    \node[font=\footnotesize,text=inkcol!70] at (1.1,-1.625) {$0$};
    \node[blk,minimum width=2.2cm,minimum height=0.75cm,fill=gamecol!16] at (2.2,-1.25) {};
    \node[font=\footnotesize] at (3.3,-1.625) {$C_2^{\circ}$};
    \node[lbl,anchor=east] at (-0.1,-0.375) {rows $P_1\setminus H$};
    \node[lbl,anchor=east] at (-0.1,-1.0) {fused rows $H$};
    \node[lbl,anchor=east] at (-0.1,-1.625) {rows $P_2\setminus H$};
    \node[lbl,anchor=west,align=left] at (4.65,-1.0) {$C=\Lambda\begin{pmatrix}C_1&0\\0&C_2\end{pmatrix}$:\\the fusion matrix $\Lambda$ adds\\the rows of fused places};
  \end{scope}
\end{tikzpicture}


==> figs/layers.tex <==
\begin{tikzpicture}[
  plane/.style={draw=#1!70!black,fill=#1!7,thick,rounded corners=2pt,minimum width=10.5cm,minimum height=2.0cm},
  ptitle/.style={font=\small\bfseries,anchor=west}]
  % three planes
  \node[plane=okcol] (L3) at (0,4.8) {};
  \node[plane=gamecol] (L2) at (0,2.4) {};
  \node[plane=rescol] (L1) at (0,0) {};
  \node[ptitle,text=okcol!50!black] at (6.1,4.8) {(iii) solution layer};
  \node[font=\footnotesize,anchor=west,align=left] at (6.1,4.3) {$\mathcal{A}_p(b)$, $\mathcal{E}_p(V)$,\\ scheduler $\kappa$, selection};
  \node[ptitle,text=gamecol!60!black] at (6.1,2.4) {(ii) game layer};
  \node[font=\footnotesize,anchor=west,align=left] at (6.1,1.9) {$\G_p(b)$: players, actions,\\ information, payoffs, $\phi_p$};
  \node[ptitle,text=rescol!60!black] at (6.1,0) {(i) structural net};
  \node[font=\footnotesize,anchor=west,align=left] at (6.1,-0.5) {$(P,T,F,\mathrm{Col},M_0)$, guards,\\ $\Pre$, $\Post$};
  % structural net mini-drawing on L1
  \node[place,minimum size=5mm] (a1) at (-3.6,0) {};
  \node[transition,minimum height=5mm] (a2) at (-2.6,0) {};
  \node[gplace,minimum size=6mm] (a3) at (-1.5,0) {};
  \node[rtrans,minimum height=5mm] (a4) at (-0.4,0) {};
  \node[place,minimum size=5mm] (a5) at (0.7,0) {};
  \node[transition,minimum height=5mm] (a6) at (1.7,0.45) {};
  \node[transition,minimum height=5mm] (a7) at (1.7,-0.45) {};
  \node[gplace,minimum size=6mm] (a8) at (2.8,0.45) {};
  \node[gplace,minimum size=6mm] (a9) at (2.8,-0.45) {};
  \foreach \u/\v in {a1/a2,a2/a3,a3/a4,a4/a5,a6/a8,a7/a9} \draw[arc,thin] (\u)--(\v);
  \draw[arc,thin] (a5) |- (a6); \draw[arc,thin] (a5) |- (a7);
  % game on L2
  \node[cbox,font=\scriptsize] (gm) at (-1.0,2.4) {%
    \begin{tabular}{c|cc} & $\act{H}$ & $\act{L}$\\\hline $\act{H}$ & $2,2$ & $-1,3$\\ $\act{L}$ & $3,-1$ & $0,0$\end{tabular}};
  % solution on L3
  \node[draw=okcol!70!black,fill=white,rounded corners,font=\scriptsize,align=center] (sl) at (-1.0,4.8) {$\sigma_p\in\mathcal{E}_p(V)$\\ e.g.\ Nash / Stackelberg / BNE};
  \draw[darc,draw=gamecol!80!black] (a3.north) -- node[pos=0.25,left,lbl]{attach} (a3.north |- gm.south);
  \draw[darc,draw=okcol!70!black] (gm.north) -- node[pos=0.82,right,lbl]{solve} (sl.south);
  \draw[darc,draw=okcol!70!black] (sl.east) -| node[pos=0.6,right,lbl]{select $a,\omega$} (3.7,0.85) -| (a4.north);
\end{tikzpicture}


==> figs/matrices.tex <==
\begin{tikzpicture}[eq/.style={draw=okcol!70!black,line width=1.6pt,rounded corners=3pt,inner sep=0pt},
  br/.style={->,line width=1.1pt,draw=#1}, br/.default=inkcol]
  % (a) myopic
  \payoffgrid{(0,0)}{m}{$2,2$}{$-1,3$}{$3,-1$}{$0,0$}{(a) myopic stage game}
  \draw[br] ($(ma.west)+(-0.28,-0.2)$) -- ($(mc.west)+(-0.28,0.2)$);
  \draw[br] ($(mb.east)+(0.25,-0.2)$) -- ($(md.east)+(0.25,0.2)$);
  \draw[br=gamecol!80!black] ($(ma.north)+(0.35,0.12)$) -- ($(mb.north)+(-0.35,0.12)$);
  \draw[br=gamecol!80!black] ($(mc.south)+(0.35,-0.12)$) -- ($(md.south)+(-0.35,-0.12)$);
  \node[eq,fit=(md)] {};
  % (b) Variant A
  \payoffgrid{(5.45,0)}{a}{$5,5$}{$-2.5,1.5$}{$1.5,-2.5$}{$-3,-3$}{(b) Variant A, $\gamma=0.75$}
  \draw[br] ($(ac.west)+(-0.28,0.2)$) -- ($(aa.west)+(-0.28,-0.2)$);
  \draw[br] ($(ad.east)+(0.25,0.2)$) -- ($(ab.east)+(0.25,-0.2)$);
  \draw[br=gamecol!80!black] ($(ab.north)+(-0.35,0.12)$) -- ($(aa.north)+(0.35,0.12)$);
  \draw[br=gamecol!80!black] ($(ad.south)+(-0.35,-0.12)$) -- ($(ac.south)+(0.35,-0.12)$);
  \node[eq,fit=(aa)] {};
  % (c) Variant B
  \payoffgrid{(10.9,0)}{b}{$7,7$}{$-1,3$}{$3,-1$}{$0,0$}{(c) Variant B, $\gamma=1$}
  \draw[br] ($(bc.west)+(-0.28,0.2)$) -- ($(ba.west)+(-0.28,-0.2)$);
  \draw[br] ($(bb.east)+(0.25,-0.2)$) -- ($(bd.east)+(0.25,0.2)$);
  \draw[br=gamecol!80!black] ($(bb.north)+(-0.35,0.12)$) -- ($(ba.north)+(0.35,0.12)$);
  \draw[br=gamecol!80!black] ($(bc.south)+(0.35,-0.12)$) -- ($(bd.south)+(-0.35,-0.12)$);
  \node[eq,fit=(ba)] {}; \node[eq,fit=(bd)] {};
  % legend
  \node[font=\footnotesize,align=center] at (6.7,-2.95) {%
    \tikz[baseline=-0.5ex]\draw[br] (0,0)--(0.6,0); operator's better reply (within a column) \qquad
    \tikz[baseline=-0.5ex]\draw[br=gamecol!80!black] (0,0)--(0.6,0); provider's better reply (within a row)\\[2pt]
    \tikz[baseline=-0.5ex]\node[eq,minimum width=5mm,minimum height=3mm]{}; pure Nash equilibrium};
\end{tikzpicture}


==> figs/newscenario.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  % ---------------- boxes
  \draw[line width=0.7pt,dashed,draw=badcol!70!black,rounded corners=4pt] (-0.55,-2.75) rectangle (8.15,2.45);
  \node[lbl,anchor=north west,text=badcol!70!black,align=left] at (-0.45,2.4) {new scenario $\N_{\mathrm{new}}$ (phishing)};
  \draw[line width=0.7pt,dashed,draw=rescol!70!black,rounded corners=4pt] (7.05,0.45) rectangle (12.9,2.45);
  \node[lbl,anchor=north east,text=rescol!70!black] at (12.8,2.4) {old campaign $\N_{\mathrm{old}}$ (\cref{fig:campaignnet})};
  % ---------------- new subnet
  \node[place,label={[lbl,align=center]below:user\\[-1pt]mailbox}] (mb) at (0,0) {}; \node[ctok=badcol] at (mb) {};
  \node[transition] (tp) at (1.1,0) {};
  \node[gplace,label={[glbl]above:$p_U$\\[-1pt]phishing}] (pu) at (2.3,0) {};
  \node[rtrans,label={[lbl]below:$r_U$}] (ru) at (3.5,0) {};
  \node[place,label={[lbl]below:$q_U$}] (ou) at (4.6,0) {};
  \coordinate (fan) at (5.3,0);
  \node[transition,label={[guard]below:$[\mathrm{success}]$}] (ts) at (6.1,1.45) {};
  \node[transition,label={[guard]below:$[\mathrm{evicted}]$}] (te) at (6.1,0) {};
  \node[transition,label={[guard]below:$[\mathrm{retry}]$}] (tr) at (6.1,-1.45) {};
  \node[place,label={[lbl,align=center]below:$z_{\mathrm{ev}}$\\[-1pt]reward $-3$}] (xe) at (7.45,0) {};
  % ---------------- fused place and old net summary
  \node[place,fill=okcol!18,draw=okcol!60!black,label={[lbl,text=okcol!45!black,fill=white,inner sep=1.5pt]above:IT foothold (fused)}] (it) at (7.6,1.45) {};
  \node[transition] (tin) at (8.7,1.45) {};
  \node[gplace,label={[glbl]below:$p_L$}] (pl) at (9.8,1.45) {};
  \node[gplace,label={[glbl]below:$p_A$}] (pa) at (11.0,1.45) {};
  \node[lbl,anchor=west] at (11.55,1.45) {$\cdots$};
  % ---------------- arcs
  \foreach \u/\v in {mb/tp,tp/pu,pu/ru,ru/ou,ts/it,te/xe,it/tin,tin/pl,pl/pa} \draw[arc] (\u)--(\v);
  \draw[arc] (ou.east)--(fan)|-(ts); \draw[arc] (ou.east)--(fan)--(te); \draw[arc] (ou.east)--(fan)|-(tr);
  \draw[arc,badcol] (tr.east) -- ++(0.4,0) |- (2.3,-2.35) -- (pu.south);
  \node[lbl,text=badcol,anchor=north] at (4.6,-2.4) {retry: payoff $\beta=-2$};
  % ---------------- summary annotation
  \node[draw=rescol!70!black,fill=rescol!6,rounded corners=2pt,line width=0.6pt,font=\footnotesize,align=center,anchor=north] at (10.75,0.2) {summarized by its entry value\\$V_L=12.11$ (\cref{thm:seqeq})};
\end{tikzpicture}


==> figs/para_gig.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[draw=rescol!80!black,line width=0.8pt,fill=rescol!6,rounded corners=3pt,minimum width=3.6cm,minimum height=2.6cm] (out) at (0,0) {};
  \node[lbl,anchor=north west,font=\footnotesize\itshape,text=rescol!70!black] at ($(out.north west)+(0.08,-0.05)$) {outer game $G_{\mathrm{out}}(v)$};
  \node[draw=gamecol!85!black,line width=0.8pt,fill=gamecol!14,rounded corners=3pt,minimum width=2.0cm,minimum height=0.9cm,font=\footnotesize] (in) at (0,-0.45) {inner game $G_{\mathrm{in}}(\theta)$};
  \draw[arc] ($(in.north west)+(0.35,0.55)$) -- node[left,lbl]{$\theta$} ($(in.north west)+(0.35,0)$);
  \draw[arc] ($(in.north east)+(-0.35,0)$) -- node[right,lbl]{$v$} ($(in.north east)+(-0.35,0.55)$);
  \node[lbl,align=center,anchor=north] at (0,-1.75) {outer decisions set $\theta$;\\inner value $v$ enters outer payoff};
\end{tikzpicture}


==> figs/para_meta.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  mc/.style={draw=inkcol!55,line width=0.6pt,fill=white,minimum width=1.6cm,minimum height=1.1cm,inner sep=0pt},
  mini/.style={draw=gamecol!80!black,line width=0.5pt,fill=gamecol!12,minimum width=0.32cm,minimum height=0.22cm,inner sep=0pt}]
  \foreach \i/\x in {1/0,2/1.6} \foreach \j/\y in {1/0,2/-1.1} {
    \node[mc] (c\i\j) at (\x,\y) {};
    \foreach \u in {-0.17,0.17} \foreach \v in {0.12,-0.12} \node[mini] at ($(c\i\j)+(\u,\v)$) {};
  }
  \node[lbl,anchor=east] at (-0.85,0) {$\pi_1$};
  \node[lbl,anchor=east] at (-0.85,-1.1) {$\pi_2$};
  \node[lbl,anchor=south] at (0,0.6) {$\pi'_1$};
  \node[lbl,anchor=south] at (1.6,0.6) {$\pi'_2$};
  \node[lbl,align=center,anchor=north] at (0.8,-1.75) {meta-payoff $=$ value of the\\base game under $(\pi_i,\pi'_j)$};
\end{tikzpicture}


==> figs/para_net.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[gplace,minimum size=7mm] (g1) at (0,0) {}; \node[ctok=badcol] at (g1) {};
  \node[rtrans,minimum height=6mm] (r) at (0.9,0) {};
  \node[place,minimum size=6mm] (q) at (1.75,0) {};
  \coordinate (fan) at (2.3,0);
  \node[transition,minimum height=6mm] (t1) at (2.85,0.75) {};
  \node[transition,minimum height=6mm] (t2) at (2.85,-0.75) {};
  \node[gplace,minimum size=7mm] (g2) at (3.65,0.75) {};
  \node[gplace,minimum size=7mm] (g3) at (3.65,-0.75) {};
  \node[place,minimum size=6mm,tokens=1] (res) at (0.9,-1.0) {};
  \draw[arc] (g1)--(r); \draw[arc] (r)--(q); \draw[arc] (res)--(r.south);
  \draw[arc] (q.east)--(fan)|-(t1); \draw[arc] (q.east)--(fan)|-(t2);
  \draw[arc] (t1)--(g2); \draw[arc] (t2)--(g3);
  \node[lbl,align=center,anchor=north] at (1.8,-1.75) {games at places; outcomes are\\tokens that enable other games};
\end{tikzpicture}


==> figs/phase.tex <==
\begin{tikzpicture}[x=12cm,y=1cm]
  % Variant A strip
  \node[font=\small\bfseries,anchor=west] at (0,1.25) {Variant A: discount factor $\gamma$};
  \fill[badcol!20] (0,0) rectangle (1/6,0.7);
  \fill[gamecol!25] (1/6,0) rectangle (1/2,0.7);
  \fill[okcol!25] (1/2,0) rectangle (1,0.7);
  \draw[thick] (0,0) -- (1,0);
  \foreach \x/\l in {0/0,0.16667/\tfrac16,0.5/\tfrac12,1/1} \draw (\x,0) -- (\x,-0.12) node[below,font=\footnotesize] {$\l$};
  \node[font=\scriptsize,align=center] at (1/12,0.35) {unique\\$(\act{L},\act{L})$};
  \node[font=\scriptsize,align=center] at (1/3,0.35) {coordination: $(\act{H},\act{H})$,\\$(\act{L},\act{L})$, mixed $q^\star(\gamma)$};
  \node[font=\scriptsize,align=center] at (0.75,0.35) {$\act{H}$ dominant: unique $(\act{H},\act{H})$\,$\Rightarrow t_V$};
  \draw[->,very thick] (0.75,1.0) -- (0.75,0.72); \node[font=\scriptsize,anchor=south] at (0.75,0.95) {$\gamma=0.75$};
  % Variant B strip
  \begin{scope}[yshift=-2.6cm,x=2cm]
  \node[font=\small\bfseries,anchor=west] at (0,1.25) {Variant B: discounted value gap $\gamma\,\Delta v=\gamma(v_A-v_R)$};
  \fill[badcol!20] (0,0) rectangle (1,0.7);
  \fill[gamecol!25] (1,0) rectangle (6,0.7);
  \draw[thick,->] (0,0) -- (6.1,0);
  \foreach \x in {0,1,...,6} \draw (\x,0) -- (\x,-0.12) node[below,font=\footnotesize] {$\x$};
  \node[font=\scriptsize,align=center] at (0.5,0.35) {unique\\$(\act{L},\act{L})$};
  \node[font=\scriptsize,align=center] at (3.5,0.35) {both $(\act{H},\act{H})$ and $(\act{L},\act{L})$: selection needed};
  \draw[->,very thick] (5,1.0) -- (5,0.72); \node[font=\scriptsize,anchor=south] at (5,0.95) {$\gamma\,\Delta v=5$};
  \end{scope}
\end{tikzpicture}


==> figs/pipeline.tex <==
\begin{tikzpicture}[node distance=4mm,
  pbox/.style={draw,thick,rounded corners=3pt,align=center,font=\footnotesize,minimum height=14mm,text width=2.05cm},
  layer/.style={font=\scriptsize\itshape,text=inkcol}]
  \node[pbox,fill=gamecol!15,draw=gamecol!80!black] (a) {active instance\\token in\\game place $p$};
  \node[pbox,fill=gamecol!15,draw=gamecol!80!black,right=of a] (b) {strategic play\\$a\sim\sigma_p$,\\$\sigma_p\in\mathcal{A}_p(b)$};
  \node[pbox,fill=gamecol!15,draw=gamecol!80!black,right=of b] (c) {outcome\\[2pt]$\omega\sim\phi_p$};
  \node[pbox,fill=rescol!12,draw=rescol!80!black,right=of c] (d) {output tokens\\$\Out_p(b,a,\omega)$};
  \node[pbox,fill=rescol!12,draw=rescol!80!black,right=of d] (e) {guarded routing\\transitions\\$g_t(M,b)=1$};
  \node[pbox,fill=gamecol!15,draw=gamecol!80!black,right=of e] (f) {successor\\game places\\(one or many)};
  \foreach \u/\v in {a/b,b/c,c/d,d/e,e/f} \draw[arc] (\u) -- (\v);
  \draw[decorate,decoration={brace,mirror,amplitude=5pt},thick,inkcol!60]
    ($(a.south west)+(0,-0.15)$) -- ($(c.south east)+(0,-0.15)$)
    node[midway,below=6pt,layer] {game layer + solution layer: \emph{who chooses what, and why}};
  \draw[decorate,decoration={brace,mirror,amplitude=5pt},thick,inkcol!60]
    ($(d.south west)+(0,-0.15)$) -- ($(f.south east)+(0,-0.15)$)
    node[midway,below=6pt,layer] {structural net: \emph{what can happen next}};
  \draw[darc,rounded corners=6pt] (f.north) -- ++(0,0.5) -| node[pos=0.25,above,lbl]{the cycle repeats at every game place} (a.north);
\end{tikzpicture}


==> figs/primer_a.tex <==
\begin{tikzpicture}
  \node[place,tokens=2,label=above:{\footnotesize $p_1$}] (p1) at (0,0.8) {};
  \node[place,tokens=1,label=below:{\footnotesize $p_2$}] (p2) at (0,-0.8) {};
  \node[transition,label={[lbl]above right:$t$}] (t) at (1.6,0) {};
  \node[place,label=above:{\footnotesize $p_3$}] (p3) at (3.2,0) {};
  \draw[arc] (p1) -| (t); \draw[arc] (p2) -| (t); \draw[arc] (t) -- (p3);
  \node[guard,anchor=north,text=okcol!70!black] at (3.2,-0.6) {\footnotesize enabled};
\end{tikzpicture}


==> figs/primer_b.tex <==
\begin{tikzpicture}
  \node[place,tokens=1,label=above:{\footnotesize $p_1$}] (p1) at (0,0.8) {};
  \node[place,label=below:{\footnotesize $p_2$}] (p2) at (0,-0.8) {};
  \node[transition,label={[lbl]above right:$t$}] (t) at (1.6,0) {};
  \node[place,tokens=1,label=above:{\footnotesize $p_3$}] (p3) at (3.2,0) {};
  \draw[arc] (p1) -| (t); \draw[arc] (p2) -| (t); \draw[arc] (t) -- (p3);
  \node[guard,anchor=north,text=badcol!80!black] at (3.2,-0.6) {\footnotesize disabled ($p_2$ empty)};
\end{tikzpicture}


==> figs/primer_c.tex <==
\begin{tikzpicture}
  \node[place,label=above:{\footnotesize work orders}] (w) at (0,0) {};
  \node[ctok=okcol] at ($(w)+(-0.13,0.1)$) {};
  \node[ctok=badcol] at ($(w)+(0.13,-0.1)$) {};
  \node[transition,label=above:{\footnotesize $t_{\mathrm{exec}}$}] (t) at (2.6,0) {};
  \node[guard,below=1mm of t,align=center] {$[\mathrm{Safe}(\zeta)\wedge\mathrm{cert}(\zeta)]$};
  \node[place,label=above:{\footnotesize executed}] (e) at (5.2,0) {};
  \draw[arc] (w) -- node[above,lbl]{$\zeta$} (t); \draw[arc] (t) -- node[above,lbl]{$\zeta$} (e);
  \node[anchor=west,font=\footnotesize,align=left] at (6.1,0.15) {%
    \tikz\node[ctok=okcol]{}; $\zeta=\tok{\mathrm{id}{=}7,\ \mathrm{safe},\ \mathrm{cert}}$ can pass\\[2pt]
    \tikz\node[ctok=badcol]{}; $\zeta=\tok{\mathrm{id}{=}9,\ \mathrm{unsafe}}$ is blocked};
\end{tikzpicture}


==> figs/route_a.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[rtrans,label={[lbl]below:$r_p$}] (r) at (0,0) {};
  \node[place] (q) at (1.2,0) {}; \node[ctok=okcol] at (q) {};
  \coordinate (fan) at (1.95,0);
  \node[transition,label={[guard]above:$[\omega{=}\mathrm{ok}]$}] (t1) at (2.7,0.95) {};
  \node[transition,label={[guard]below:$[\omega{=}\mathrm{fail}]$}] (t2) at (2.7,-0.95) {};
  \node[gplace] (g1) at (3.95,0.95) {}; \node[gplace] (g2) at (3.95,-0.95) {};
  \draw[arc] (r)--(q);
  \draw[arc] (q.east)--(fan)|-(t1); \draw[arc] (q.east)--(fan)|-(t2);
  \draw[arc,okcol!65!black,line width=1.1pt] (t1)--(g1); \draw[arc,inkcol!25] (t2)--(g2);
\end{tikzpicture}


==> figs/route_b.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[rtrans,label={[lbl]below:$r_p$}] (r) at (0,0) {};
  \coordinate (fan) at (0.6,0);
  \node[place] (q1) at (1.45,0.95) {}; \node[ctok=okcol] at (q1) {};
  \node[place] (q2) at (1.45,-0.95) {}; \node[ctok=rescol] at (q2) {};
  \node[transition] (t1) at (2.7,0.95) {}; \node[transition] (t2) at (2.7,-0.95) {};
  \node[gplace] (g1) at (3.95,0.95) {}; \node[gplace] (g2) at (3.95,-0.95) {};
  \draw[arc] (r.east)--(fan)|-(q1); \draw[arc] (r.east)--(fan)|-(q2);
  \draw[arc] (q1)--(t1); \draw[arc] (q2)--(t2);
  \draw[arc,okcol!65!black,line width=1.1pt] (t1)--(g1); \draw[arc,okcol!65!black,line width=1.1pt] (t2)--(g2);
  \node[guard,anchor=south] at (1.45,1.4) {two tokens emitted};
\end{tikzpicture}


==> figs/route_c.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[rtrans,label={[lbl]below:$r_p$}] (r) at (0,0) {};
  \node[place] (q) at (1.2,0) {}; \node[ctok=okcol] at (q) {};
  \coordinate (fan) at (1.95,0);
  \node[transition,label={[guard]above:$[\omega\in O_1]$}] (t1) at (2.7,0.95) {};
  \node[transition,label={[guard]below:$[\omega\in O_2]$}] (t2) at (2.7,-0.95) {};
  \node[gplace] (g1) at (3.95,0.95) {}; \node[gplace] (g2) at (3.95,-0.95) {};
  \draw[arc] (r)--(q);
  \draw[arc,badcol] (q.east)--(fan)|-(t1); \draw[arc,badcol] (q.east)--(fan)|-(t2);
  \draw[arc] (t1)--(g1); \draw[arc] (t2)--(g2);
  \node[font=\scriptsize,text=badcol,align=center,anchor=north] at (1.95,-1.85) {$O_1\cap O_2\neq\emptyset$: scheduler $\kappa$ decides};
\end{tikzpicture}


==> figs/safety.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  mk/.style={circle,draw=inkcol!80,line width=0.7pt,fill=white,font=\footnotesize,inner sep=0pt,minimum size=7mm},
  e/.style={->,line width=0.7pt,draw=inkcol}]
  % regions
  \draw[line width=0.7pt,draw=inkcol!60,fill=softgray,rounded corners=6pt] (-0.5,-2.45) rectangle (13.4,2.75);
  \node[font=\footnotesize\bfseries,anchor=north west] at (-0.4,2.68) {all markings $\M$};
  \draw[line width=0.8pt,draw=okcol!70!black,fill=okcol!7,rounded corners=6pt] (-0.15,-2.05) rectangle (7.15,2.0);
  \node[font=\footnotesize,text=okcol!45!black,anchor=north] at (3.5,1.92) {reachable markings, all satisfying $I(M)$};
  \draw[line width=0.8pt,draw=badcol!80!black,fill=badcol!7,rounded corners=6pt] (9.9,-1.1) rectangle (13.05,1.75);
  \node[font=\footnotesize\bfseries,text=badcol!80!black,anchor=north] at (11.475,1.65) {bad set $B$};
  \node[font=\scriptsize,text=badcol!80!black,align=center] at (11.475,0.1) {execution token\\without authorization};
  % reachability graph on a grid
  \node[mk,fill=rescol!15] (m0) at (0.75,0) {$M_0$};
  \node[mk] (m1) at (2.6,0.8) {$M_1$};
  \node[mk] (m3) at (4.3,0.8) {$M_3$};
  \node[mk] (m5) at (6.0,0.8) {$M_5$};
  \node[mk] (m2) at (2.6,-0.8) {$M_2$};
  \node[mk] (m4) at (4.3,-0.8) {$M_4$};
  \draw[e] (m0.north) |- node[pos=0.72,above,font=\scriptsize]{$(\act{H},\act{H})$} (m1);
  \draw[e] (m0.south) |- node[pos=0.72,below,font=\scriptsize]{$(\act{L},\act{L})$} (m2);
  \draw[e] (m1) -- (m3); \draw[e] (m3) -- (m5); \draw[e] (m2) -- (m4);
  \draw[e] (m4.south) -- (4.3,-1.6) -- node[below,font=\scriptsize,pos=0.55]{rework} (0.12,-1.6) -- (0.12,0) -- (m0.west);
  % blocked transition between the regions
  \node[transition,fill=badcol!85!black] (tE) at (8.5,0.8) {};
  \draw[->,line width=0.8pt,dashed,draw=badcol] (m5) -- (tE);
  \draw[->,line width=0.8pt,dashed,draw=badcol] (tE) -- (9.9,0.8);
  \draw[line width=1.2pt,draw=badcol] ($(tE)+(-0.22,-0.22)$) -- ($(tE)+(0.22,0.22)$);
  \draw[line width=1.2pt,draw=badcol] ($(tE)+(-0.22,0.22)$) -- ($(tE)+(0.22,-0.22)$);
  \node[font=\scriptsize,text=badcol!85!black,anchor=south] at (8.5,1.25) {$t_E$ without auth};
  \node[font=\scriptsize,text=badcol!85!black,anchor=north,align=center] at (8.5,0.3) {disabled by guard\\$[\mathrm{Safe}\wedge\mathrm{cert}]$};
\end{tikzpicture}


==> figs/trace.tex <==
\begin{tikzpicture}[x=2.33cm,y=0.95cm,
  ev/.style={draw,rounded corners=2pt,fill=white,font=\scriptsize,align=center,inner sep=2pt,minimum height=6mm,text width=2.0cm}]
  \foreach \y/\n/\c in {0/{(a) choices}/gamecol,-1/{(b) outcomes}/gamecol,-2/{(c) tokens}/rescol,-3/{(d) transitions}/rescol,-4/{(e) game instances}/okcol}{
    \fill[\c!7] (-0.05,\y-0.45) rectangle (5.45,\y+0.45);
    \node[font=\footnotesize\bfseries,anchor=east] at (-0.1,\y) {\n};
  }
  \foreach \x/\s in {0.55/1,1.65/2,2.75/3,3.85/4,4.95/5} \node[font=\scriptsize,text=inkcol] at (\x,0.75) {step \s};
  \node[ev] (a1) at (0.55,0) {$O{:}\act{H}$,\ $S{:}\act{H}$};
  \node[ev] (b1) at (0.55,-1) {$\omega_P=\mathrm{ready}$};
  \node[ev] (c2) at (1.65,-2) {$\tok{\mathrm{wo}7,\mathrm{ready}}$};
  \node[ev] (d2) at (1.65,-3) {$r_P$ fires};
  \node[ev] (d3) at (2.75,-3) {$t_A$ fires\\ $[\mathrm{ready}]$};
  \node[ev] (e3) at (2.75,-4) {$\G_A(\mathrm{wo}7)$};
  \node[ev] (a4) at (3.85,0) {verifier\\authorizes};
  \node[ev] (c4) at (3.85,-2) {$\tok{\mathrm{wo}7,\mathrm{auth}}$};
  \node[ev] (d5) at (4.95,-3) {$t_E$ fires\\ $[\mathrm{Safe}\wedge\mathrm{cert}]$};
  \node[ev] (e5) at (4.95,-4) {$\G_E(\mathrm{wo}7)$};
  \node[ev] (e1) at (0.55,-4) {$\G_P(\mathrm{wo}7)$};
  \foreach \u/\v in {a1/b1,d2/c2,d3/e3,a4/c4,d5/e5} \draw[->,thick,inkcol!70] (\u)--(\v);
  \draw[->,thick,inkcol!70] (b1.south) |- (d2.west); \draw[->,thick,inkcol!70] (c2.east) -| (d3.north); \draw[->,thick,inkcol!70] (c4.east) -| (d5.north);
  \draw[->,thick,inkcol!70] (e1.west) -- ++(-0.08,0) |- (a1.west);
  \draw[->,thick,inkcol!70] (e3.east) -| ($(a4.west)+(-0.1,0)$) -- (a4.west);
\end{tikzpicture}


==> figs/zoom.tex <==
\begin{tikzpicture}[
  dn/.style={circle,draw=rescol!80!black,fill=rescol!15,line width=0.7pt,minimum size=6mm,inner sep=0pt,font=\scriptsize},
  an/.style={circle,draw=badcol!80!black,fill=badcol!12,line width=0.7pt,minimum size=6mm,inner sep=0pt,font=\scriptsize},
  lf/.style={draw=inkcol!50,fill=white,rounded corners=1pt,font=\scriptsize,inner sep=2pt,align=center},
  el/.style={line width=0.7pt,draw=inkcol}]
  % ---- coarse view (left)
  \node[gplace,label={[glbl]below:$p_A$ (coarse)}] (pc) at (0,0) {};
  \node[cbox,font=\scriptsize,align=center] (cm) at (0,1.65) {macro: attacker \emph{picks}\\ adjacency $s^0$ or $s^6$\\ value $15$};
  \draw[darc,draw=gamecol!80!black] (cm.south) -- (pc.north);
  % ---- arrows between views
  \draw[->,line width=1pt,draw=okcol!65!black] (1.6,0.35) -- node[above,lbl]{zoom-in (ground)} (3.8,0.35);
  \draw[<-,line width=1pt,draw=okcol!65!black] (1.6,-0.35) -- node[below,lbl]{zoom-out (lift $\phi_{p_A}$)} (3.8,-0.35);
  % ---- fine view (right): orthogonal extensive form
  \begin{scope}[shift={(7.2,1.6)}]
    \node[dn] (r) at (0,0) {$\PD$};
    \node[an] (a1) at (-1.9,-1.3) {$\PA$};
    \node[an] (a2) at (1.9,-1.3) {$\PA$};
    \draw[el] (r.south) -- ++(0,-0.35) -| node[pos=0.25,above,lbl]{Plain} (a1.north);
    \draw[el] (r.south) -- ++(0,-0.35) -| node[pos=0.25,above,lbl]{Decoy} (a2.north);
    \node[lf] (l1) at (-2.75,-3.05) {$15$\\$s^0$};
    \node[lf] (l2) at (-1.05,-3.05) {$14$\\$s^0$};
    \node[lf] (l3) at (1.05,-3.05) {$8$\\$s^0/s^6$};
    \node[lf] (l4) at (2.75,-3.05) {$11$\\$s^0/s^6$};
    \draw[el] (a1.south) -- ++(0,-0.5) -| node[pos=0.25,below,lbl]{C} (l1.north);
    \draw[el] (a1.south) -- ++(0,-0.5) -| node[pos=0.25,below,lbl]{E} (l2.north);
    \draw[el] (a2.south) -- ++(0,-0.5) -| node[pos=0.25,below,lbl]{C} (l3.north);
    \draw[el] (a2.south) -- ++(0,-0.5) -| node[pos=0.25,below,lbl]{E} (l4.north);
    \draw[dashed,line width=0.7pt,draw=badcol!70!black,rounded corners=4pt] ($(a1.north west)+(-0.25,0.2)$) rectangle ($(a2.south east)+(0.25,-0.2)$);
    \node[font=\scriptsize,text=badcol!80!black,align=left,anchor=west] at ($(a2.east)+(0.4,0)$) {one information set:\\decoys are invisible};
    \node[draw=okcol!65!black,line width=1.1pt,rounded corners=2pt,fit=(l4),inner sep=1.5pt] {};
    \node[glbl] at (0,0.55) {$p_A$ (fine): MBG $\Gamma^A$};
  \end{scope}
\end{tikzpicture}

